Photoinduced prethermal order parameter dynamics in the two-dimensional large-$N$ Hubbard-Heisenberg model

We study the microscopic dynamics of competing ordered phases in a two-dimensional correlated electron model, which is driven with a pulsed electric field of finite duration. In order to go beyond a mean-field treatment of the electronic interactions we adopt a large-$N$ generalization of the Hubbard model and combine it with the semiclassical fermionic truncated Wigner approximation as a time evolution method. This allows us to calculate dephasing corrections to the mean-field dynamics and to obtain stationary states, which we interpret as prethermal order. We use this framework to simulate the light-induced transition between two competing phases (bond density wave and staggered flux) and find that the post-pulse stationary state order parameter values are not determined alone by the amount of absorbed energy but depend explicitly on the driving frequency and field direction. While the transition between the two prethermal phases takes place at similar total energies in the low- and high-frequency regimes, we identify an intermediate frequency regime for which it occurs with minimal heating.

==> figures/sketch_phases_unitcell.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sketch_phases_unitcell.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{280.31564694bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96681939)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sketch_phases_unitcell.pdf}}%
    \put(0.20662634,0.47941333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39659472\unitlength}\raggedright Peierls phase\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sketch_phases_unitcell.pdf}}%
    \put(0.11203213,0.43811611){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19272191\unitlength}\raggedright $A$\end{minipage}}}%
    \put(0.21241863,0.33234699){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07264909\unitlength}\raggedright $B$\end{minipage}}}%
    \put(0.15419348,0.39421383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19272191\unitlength}\raggedright $\rho_0$\end{minipage}}}%
    \put(0.25233429,0.36862313){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19272191\unitlength}\raggedright $\rho_1$\end{minipage}}}%
    \put(0.25012828,0.29485675){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19272191\unitlength}\raggedright $\rho_2$\end{minipage}}}%
    \put(0.09656206,0.30610805){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19272191\unitlength}\raggedright $\rho_3$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sketch_phases_unitcell.pdf}}%
    \put(0.71600774,0.47634268){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39659472\unitlength}\raggedright Flux phase\end{minipage}}}%
    \put(0.74075539,0.32998823){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19272191\unitlength}\raggedright $\Phi$\end{minipage}}}%
    \put(0.24549798,0.97038618){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19272191\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0.60105608,0.91948134){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19272191\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0.31180687,0.90935761){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19272191\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.70084706,0.92294913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19272191\unitlength}\raggedright $x$\end{minipage}}}%
  \end{picture}%
\endgroup%

